Sequential Fair Allocation With Replenishments: A Little Envy Goes An Exponentially Long Way

We study the trade-off between envy and inefficiency in repeated resource allocation settings with stochastic replenishments, motivated by real-world systems such as food banks and medical supply chains. Specifically, we consider a model in which a decision-maker faced with stochastic demand and resource donations must trade off between an equitable and efficient allocation of resources over an infinite horizon. The decision-maker has access to storage with fixed capacity $M$, and incurs efficiency losses when storage is empty (stockouts) or full (overflows). We provide a nearly tight (up to constant factors) characterization of achievable envy-inefficiency pairs. Namely, we introduce a class of Bang-Bang control policies whose inefficiency exhibits a sharp phase transition, dropping from $\Theta(1/M)$ when $\Delta = 0$ to $e^{-\Omega(\Delta M)}$ when $\Delta > 0$, where $\Delta$ is used to denote the target envy of the policy. We complement this with matching lower bounds, demonstrating that the trade-off is driven by supply, as opposed to demand uncertainty. Our results demonstrate that envy-inefficiency trade-offs not only persist in settings with dynamic replenishment, but are shaped by the decision-maker's available capacity, and are therefore qualitatively different compared to previously studied settings with fixed supply.

==> Figures/Renewalcycle.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da13999334952924158] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (540,40) -- (540,260) ;
%Straight Lines [id:da8874386236405114] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40,40) -- (620,40) ;
%Straight Lines [id:da4732115893795612] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (40,260) -- (618,260) ;
\draw [shift={(620,260)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3907461736144049] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (40,40) -- (40,260) ;
%Curve Lines [id:da726858751048276] 
\draw    (40,40) .. controls (42.17,41.63) and (42.74,43.68) .. (41.69,46.13) .. controls (40.37,47.57) and (40.79,49.01) .. (42.95,50.46) .. controls (45.1,51.81) and (45.51,53.17) .. (44.2,54.56) .. controls (43.17,56.81) and (43.72,58.52) .. (45.86,59.68) .. controls (47.99,60.75) and (48.54,62.33) .. (47.51,64.43) .. controls (46.5,66.5) and (47.04,67.96) .. (49.15,68.8) .. controls (51.5,70.19) and (52.18,71.84) .. (51.19,73.76) .. controls (50.21,75.67) and (50.88,77.14) .. (53.21,78.17) .. controls (55.49,79) and (56.29,80.53) .. (55.61,82.77) .. controls (54.98,85) and (55.77,86.29) .. (57.98,86.65) .. controls (60.35,87.12) and (61.4,88.49) .. (61.11,90.77) .. controls (60.98,93.06) and (62.14,94.15) .. (64.57,94.05) .. controls (66.86,93.54) and (68.37,94.32) .. (69.1,96.4) .. controls (70.48,98.32) and (72.08,98.4) .. (73.89,96.63) .. controls (74.94,94.58) and (76.49,93.97) .. (78.55,94.79) .. controls (80.97,95.15) and (82.36,94.08) .. (82.73,91.58) .. controls (82.66,89.3) and (83.79,88.1) .. (86.13,87.99) .. controls (88.56,87.66) and (89.55,86.4) .. (89.12,84.21) .. controls (88.83,81.74) and (89.81,80.34) .. (92.04,80.01) .. controls (94.29,79.6) and (95.14,78.28) .. (94.58,76.04) .. controls (94.19,73.47) and (95.12,71.93) .. (97.37,71.4) .. controls (99.63,70.84) and (100.44,69.45) .. (99.8,67.22) .. controls (99.15,65.01) and (99.93,63.62) .. (102.16,63.07) .. controls (104.57,62.2) and (105.44,60.69) .. (104.76,58.54) .. controls (104.08,56.41) and (104.92,54.99) .. (107.28,54.28) .. controls (109.61,53.7) and (110.51,52.27) .. (110,50) .. controls (109.81,47.51) and (110.9,46.17) .. (113.26,45.96) .. controls (115.45,46.07) and (116.59,44.98) .. (116.66,42.69) .. controls (117.21,40.26) and (118.59,39.44) .. (120.78,40.21) .. controls (122.61,41.46) and (124.24,41.3) .. (125.67,39.73) .. controls (128.1,38.84) and (129.64,39.6) .. (130.28,41.99) .. controls (130.29,44.22) and (131.45,45.34) .. (133.76,45.37) .. controls (136.19,45.7) and (137.21,47) .. (136.84,49.27) .. controls (136.57,51.74) and (137.58,53.14) .. (139.87,53.48) .. controls (142.14,53.78) and (143.16,55.15) .. (142.92,57.6) .. controls (142.63,59.86) and (143.69,61.07) .. (146.11,61.22) .. controls (148.34,60.99) and (149.66,62) .. (150.05,64.27) .. controls (151.12,66.49) and (152.68,66.9) .. (154.71,65.5) .. controls (155.95,63.63) and (157.6,63.17) .. (159.67,64.11) .. controls (162.11,64.52) and (163.47,63.54) .. (163.74,61.15) .. controls (163.85,58.7) and (165.07,57.43) .. (167.39,57.33) .. controls (169.56,57.3) and (170.63,55.73) .. (170.6,52.6) .. controls (169.49,51.01) and (170.09,49.75) .. (172.4,48.82) .. controls (174.64,48.19) and (175.44,46.82) .. (174.79,44.7) .. controls (174.69,42.02) and (175.67,40.77) .. (177.74,40.96) .. controls (180.17,41.11) and (181.54,40.21) .. (181.84,38.24) .. controls (184,36.41) and (185.73,36.57) .. (187.04,38.7) .. controls (187.51,40.99) and (188.84,42.04) .. (191.05,41.85) .. controls (193.51,42.19) and (194.46,43.39) .. (193.9,45.45) .. controls (193.6,48.08) and (194.54,49.63) .. (196.73,50.09) .. controls (198.96,50.75) and (199.72,52.22) .. (198.99,54.49) .. controls (198.22,56.79) and (198.97,58.45) .. (201.24,59.46) .. controls (203.53,60.61) and (204.1,61.97) .. (202.93,63.53) .. controls (202.12,66.04) and (202.68,67.49) .. (204.61,67.88) .. controls (206.93,69.34) and (207.68,71.4) .. (206.86,74.07) .. controls (205.66,75.69) and (206.03,76.78) .. (207.98,77.33) .. controls (210.31,79.04) and (210.87,80.73) .. (209.66,82.4) .. controls (208.82,85.23) and (209.38,86.99) .. (211.35,87.67) .. controls (213.32,88.38) and (213.88,90.2) .. (213.03,93.13) .. controls (211.81,94.85) and (212.18,96.09) .. (214.15,96.86) .. controls (216.12,97.65) and (216.69,99.56) .. (215.84,102.59) .. controls (214.61,104.35) and (214.99,105.65) .. (216.96,106.49) .. controls (218.94,107.34) and (219.5,109.33) .. (218.65,112.44) .. controls (217.42,114.23) and (217.8,115.57) .. (219.78,116.47) .. controls (221.76,117.38) and (222.14,118.73) .. (220.91,120.54) .. controls (220.06,123.72) and (220.62,125.78) .. (222.61,126.71) .. controls (224.59,127.66) and (224.97,129.04) .. (223.74,130.87) .. controls (222.51,132.7) and (222.88,134.09) .. (224.87,135.04) .. controls (227.24,137.41) and (227.81,139.51) .. (226.58,141.34) .. controls (225.35,143.18) and (225.73,144.59) .. (227.72,145.56) .. controls (229.71,146.53) and (230.09,147.93) .. (228.86,149.78) .. controls (227.63,151.62) and (228.21,153.73) .. (230.58,156.11) .. controls (232.57,157.08) and (232.96,158.48) .. (231.73,160.32) .. controls (230.5,162.16) and (230.89,163.56) .. (232.88,164.51) .. controls (234.87,165.46) and (235.26,166.86) .. (234.04,168.69) .. controls (233.21,171.91) and (233.78,173.98) .. (235.77,174.91) .. controls (237.76,175.83) and (238.15,177.2) .. (236.94,179.02) .. controls (235.73,180.84) and (236.11,182.2) .. (238.1,183.09) .. controls (240.48,185.31) and (241.07,187.32) .. (239.86,189.12) .. controls (238.65,190.91) and (239.05,192.23) .. (241.04,193.07) .. controls (243.42,195.18) and (244.01,197.13) .. (242.81,198.9) .. controls (241.61,200.67) and (242,201.93) .. (243.99,202.7) .. controls (246.37,204.68) and (246.97,206.54) .. (245.78,208.27) .. controls (244.59,210.01) and (244.99,211.22) .. (246.98,211.89) .. controls (249.35,213.71) and (249.95,215.47) .. (248.78,217.17) .. controls (247.61,218.87) and (248.22,220.56) .. (250.6,222.24) .. controls (252.57,222.75) and (253.18,224.36) .. (252.43,227.09) .. controls (251.28,228.74) and (251.9,230.28) .. (254.27,231.69) .. controls (256.22,232.03) and (256.83,233.48) .. (256.12,236.04) .. controls (255.01,237.65) and (255.63,239.01) .. (257.98,240.11) .. controls (260.31,241.06) and (261.14,242.72) .. (260.49,245.08) .. controls (259.89,247.43) and (260.73,248.9) .. (263.02,249.49) .. controls (265.25,249.88) and (266.11,251.14) .. (265.58,253.28) .. controls (265.15,255.45) and (266.23,256.72) .. (268.82,257.11) .. controls (270.79,256.66) and (272.1,257.7) .. (272.77,260.23) .. controls (273.55,262.42) and (274.89,262.89) .. (276.78,261.63) .. controls (278.27,259.92) and (280.1,259.56) .. (282.25,260.55) .. controls (284.65,260.99) and (285.81,260.15) .. (285.74,258.03) .. controls (285.88,255.46) and (287.06,254.12) .. (289.28,254) .. controls (291.56,253.55) and (292.52,252) .. (292.17,249.34) .. controls (291.48,247.28) and (292.38,245.83) .. (294.88,244.99) .. controls (296.99,244.8) and (297.89,243.43) .. (297.58,240.9) .. controls (296.93,238.9) and (297.83,237.62) .. (300.28,237.06) .. controls (302.69,236.6) and (303.58,235.4) .. (302.97,233.46) .. controls (302.75,231.05) and (303.82,229.72) .. (306.19,229.46) .. controls (308.52,229.31) and (309.59,228.08) .. (309.4,225.79) .. controls (309.63,223.12) and (310.88,221.84) .. (313.13,221.94) .. controls (315.33,222.15) and (316.57,221.01) .. (316.85,218.52) .. controls (316.85,216.35) and (318.08,215.35) .. (320.54,215.54) .. controls (322.89,215.9) and (324.29,214.93) .. (324.74,212.64) .. controls (325.31,210.36) and (326.71,209.57) .. (328.92,210.27) .. controls (331.31,210.98) and (332.86,210.3) .. (333.58,208.21) .. controls (334.81,206.04) and (336.35,205.56) .. (338.2,206.78) .. controls (340.19,208.07) and (341.88,207.77) .. (343.28,205.89) .. controls (344.9,204.11) and (346.58,204.05) .. (348.31,205.71) .. controls (349.8,207.48) and (351.46,207.65) .. (353.28,206.21) .. controls (355.29,204.91) and (356.93,205.29) .. (358.18,207.34) .. controls (359.23,209.44) and (360.85,210.02) .. (363.02,209.09) .. controls (365.01,208.16) and (366.45,208.84) .. (367.32,211.15) .. controls (368.03,213.47) and (369.44,214.31) .. (371.55,213.66) .. controls (374.06,213.35) and (375.45,214.32) .. (375.72,216.58) .. controls (375.9,218.83) and (377.27,219.94) .. (379.83,219.9) .. controls (382.15,219.73) and (383.35,220.81) .. (383.42,223.16) .. controls (383.42,225.49) and (384.6,226.67) .. (386.95,226.69) .. controls (389.34,226.81) and (390.59,228.35) .. (390.69,231.3) .. controls (389.7,232.95) and (390.4,234.18) .. (392.78,234.99) .. controls (395.13,235.63) and (396.06,237.12) .. (395.59,239.45) .. controls (395.18,241.78) and (396.12,243.1) .. (398.42,243.41) .. controls (400.65,243.54) and (401.6,244.7) .. (401.26,246.87) .. controls (401.51,249.56) and (402.71,250.78) .. (404.84,250.51) .. controls (407.31,250.44) and (408.75,251.58) .. (409.15,253.94) .. controls (409.26,255.98) and (410.46,256.68) .. (412.76,256.03) .. controls (415.22,255.25) and (416.9,255.86) .. (417.81,257.86) .. controls (419.02,259.78) and (420.7,259.98) .. (422.85,258.46) .. controls (424.14,256.74) and (425.81,256.56) .. (427.87,257.93) .. controls (429.78,259.15) and (431.21,258.71) .. (432.14,256.62) .. controls (433.27,254.28) and (434.91,253.46) .. (437.07,254.16) .. controls (439.4,254.65) and (440.8,253.7) .. (441.25,251.33) .. controls (441.55,248.95) and (442.69,248) .. (444.68,248.48) .. controls (447.2,248.41) and (448.55,247.09) .. (448.74,244.53) .. controls (448.39,242.45) and (449.5,241.21) .. (452.06,240.82) .. controls (454.23,240.82) and (455.31,239.47) .. (455.32,236.77) .. controls (454.84,234.64) and (455.69,233.49) .. (457.88,233.3) .. controls (460.53,232.42) and (461.57,230.89) .. (461.02,228.7) .. controls (460.43,226.53) and (461.25,225.24) .. (463.48,224.83) .. controls (465.71,224.35) and (466.51,223) .. (465.88,220.79) .. controls (465.6,217.9) and (466.58,216.16) .. (468.81,215.56) .. controls (471.05,214.9) and (471.81,213.46) .. (471.09,211.23) .. controls (470.34,209.01) and (471.08,207.53) .. (473.3,206.79) .. controls (475.53,206) and (476.25,204.49) .. (475.46,202.26) .. controls (474.64,200.04) and (475.33,198.5) .. (477.54,197.64) .. controls (479.75,196.75) and (480.42,195.19) .. (479.56,192.96) .. controls (478.67,190.75) and (479.31,189.18) .. (481.5,188.23) .. controls (483.68,187.25) and (484.15,186.06) .. (482.91,184.66) .. controls (481.96,182.47) and (482.56,180.88) .. (484.71,179.87) .. controls (486.86,178.84) and (487.44,177.24) .. (486.44,175.07) .. controls (485.42,172.93) and (485.97,171.33) .. (488.08,170.28) .. controls (490.19,169.2) and (490.71,167.61) .. (489.64,165.5) .. controls (488.55,163.42) and (489.04,161.84) .. (491.11,160.75) .. controls (493.17,159.65) and (493.63,158.08) .. (492.48,156.05) .. controls (491.31,154.06) and (491.73,152.51) .. (493.76,151.41) .. controls (495.97,149.54) and (496.45,147.64) .. (495.22,145.72) .. controls (493.95,143.85) and (494.3,142.36) .. (496.27,141.27) .. controls (498.22,140.16) and (498.61,138.36) .. (497.44,135.86) .. controls (496.08,134.13) and (496.35,132.74) .. (498.25,131.67) .. controls (500.25,129.91) and (500.53,128.23) .. (499.1,126.63) .. controls (497.74,124.46) and (497.97,122.87) .. (499.78,121.84) .. controls (501.62,120.83) and (502.05,119.19) .. (501.07,116.94) .. controls (500.07,114.74) and (500.58,113.26) .. (502.6,112.49) .. controls (504.72,111.41) and (505.25,109.82) .. (504.2,107.71) .. controls (503.13,105.64) and (503.68,103.96) .. (505.86,102.66) .. controls (507.93,101.69) and (508.42,100.22) .. (507.31,98.23) .. controls (506.3,95.98) and (506.82,94.42) .. (508.87,93.53) .. controls (511.01,92.4) and (511.58,90.75) .. (510.57,88.58) .. controls (509.57,86.4) and (510.15,84.8) .. (512.3,83.79) .. controls (514.45,82.83) and (515.05,81.28) .. (514.1,79.13) .. controls (513.19,76.96) and (513.83,75.45) .. (516.01,74.6) .. controls (518.2,73.81) and (518.9,72.33) .. (518.09,70.15) .. controls (517.34,67.92) and (518.1,66.47) .. (520.35,65.78) .. controls (522.61,65.17) and (523.45,63.72) .. (522.86,61.44) .. controls (522.36,59.1) and (523.29,57.66) .. (525.64,57.13) .. controls (528,56.67) and (528.94,55.35) .. (528.47,53.18) .. controls (528.28,50.7) and (529.32,49.37) .. (531.6,49.2) .. controls (533.89,49.08) and (535.04,47.74) .. (535.07,45.19) .. controls (534.98,42.82) and (536.13,41.59) .. (538.53,41.49) -- (540,40) ;
%Shape: Circle [id:dp1887673544638231] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (422,259) .. controls (422,256.24) and (424.24,254) .. (427,254) .. controls (429.76,254) and (432,256.24) .. (432,259) .. controls (432,261.76) and (429.76,264) .. (427,264) .. controls (424.24,264) and (422,261.76) .. (422,259) -- cycle ;
%Shape: Circle [id:dp9031048052554218] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (535,40) .. controls (535,37.24) and (537.24,35) .. (540,35) .. controls (542.76,35) and (545,37.24) .. (545,40) .. controls (545,42.76) and (542.76,45) .. (540,45) .. controls (537.24,45) and (535,42.76) .. (535,40) -- cycle ;
%Shape: Circle [id:dp5789879789336372] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (180,40) .. controls (180,37.24) and (182.24,35) .. (185,35) .. controls (187.76,35) and (190,37.24) .. (190,40) .. controls (190,42.76) and (187.76,45) .. (185,45) .. controls (182.24,45) and (180,42.76) .. (180,40) -- cycle ;
%Shape: Circle [id:dp6903777198718453] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (118,40) .. controls (118,37.24) and (120.24,35) .. (123,35) .. controls (125.76,35) and (128,37.24) .. (128,40) .. controls (128,42.76) and (125.76,45) .. (123,45) .. controls (120.24,45) and (118,42.76) .. (118,40) -- cycle ;
%Shape: Circle [id:dp8701060062011923] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (272,259) .. controls (272,256.24) and (274.24,254) .. (277,254) .. controls (279.76,254) and (282,256.24) .. (282,259) .. controls (282,261.76) and (279.76,264) .. (277,264) .. controls (274.24,264) and (272,261.76) .. (272,259) -- cycle ;
%Shape: Circle [id:dp26114203095857724] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (35,42) .. controls (35,39.24) and (37.24,37) .. (40,37) .. controls (42.76,37) and (45,39.24) .. (45,42) .. controls (45,44.76) and (42.76,47) .. (40,47) .. controls (37.24,47) and (35,44.76) .. (35,42) -- cycle ;

% Text Node
\draw (10,40) node [anchor=north west][inner sep=0.75pt]    {\huge $M$};
% Text Node
\draw (18,240) node [anchor=north west][inner sep=0.75pt]    {\huge $0$};
% Text Node
\draw (597,265) node [anchor=north west][inner sep=0.75pt]    {\huge $t$};
% Text Node
\draw (533,265) node [anchor=north west][inner sep=0.75pt]    {\huge $\tau _{1}$};
% Text Node
\draw (36,265) node [anchor=north west][inner sep=0.75pt]    {\huge $\tau _{0}$};
% Text Node
\draw (271,265) node [anchor=north west][inner sep=0.75pt]    {\huge $t'$};
\end{tikzpicture}

==> Figures/flip_around_m2_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0068495917867513745] 
\draw    (42,24) -- (42,188) ;
\draw [shift={(42,22)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da4358883994106686] 
\draw    (358,188) -- (42,188) ;
\draw [shift={(360,188)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da14975229933179623] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (42,105) -- (357,105) ;
%Curve Lines [id:da525421860611602] 
\draw    (41,35.6) .. controls (43.27,34.47) and (44.92,34.93) .. (45.93,36.98) .. controls (47.06,39.11) and (48.71,39.71) .. (50.9,38.76) .. controls (52.89,37.79) and (54.29,38.43) .. (55.12,40.66) .. controls (55.99,43.01) and (57.52,43.87) .. (59.73,43.24) .. controls (62,42.74) and (63.31,43.64) .. (63.65,45.94) .. controls (64.01,48.36) and (65.32,49.45) .. (67.57,49.22) .. controls (69.9,49.14) and (71.11,50.36) .. (71.22,52.89) .. controls (71.01,55.18) and (72.06,56.42) .. (74.37,56.62) .. controls (76.72,56.96) and (77.71,58.31) .. (77.34,60.68) .. controls (76.9,63.02) and (77.77,64.36) .. (79.95,64.7) .. controls (82.32,65.41) and (83.16,66.85) .. (82.47,69.02) .. controls (81.9,71.45) and (82.72,72.99) .. (84.94,73.63) .. controls (87.17,74.35) and (87.9,75.83) .. (87.14,78.08) .. controls (86.37,80.33) and (87.1,81.9) .. (89.34,82.78) .. controls (91.45,83.4) and (92.12,84.88) .. (91.34,87.23) .. controls (90.4,89.26) and (91.07,90.81) .. (93.35,91.89) .. controls (95.49,92.66) and (96.1,94.1) .. (95.18,96.21) .. controls (94.26,98.33) and (94.96,100.02) .. (97.28,101.27) .. controls (98.94,101.24) and (99.87,102.37) .. (100.08,104.67) .. controls (100.4,107.06) and (101.68,108.07) .. (103.92,107.72) .. controls (106.23,107.39) and (107.59,108.4) .. (108.02,110.77) .. controls (108.52,113.11) and (109.91,113.99) .. (112.19,113.42) .. controls (114.37,112.65) and (115.91,113.34) .. (116.82,115.48) .. controls (118.14,117.51) and (119.73,117.77) .. (121.59,116.25) .. controls (122.95,114.44) and (124.6,114.09) .. (126.55,115.21) .. controls (128.92,115.84) and (130.34,114.95) .. (130.83,112.54) .. controls (130.91,110.21) and (132.12,109.01) .. (134.45,108.94) .. controls (136.81,108.65) and (137.66,107.29) .. (137,104.86) .. controls (136.26,102.65) and (137.07,101.14) .. (139.43,100.34) .. controls (141.68,99.87) and (142.56,98.52) .. (142.07,96.28) .. controls (141.75,93.97) and (142.82,92.67) .. (145.28,92.4) .. controls (147.63,92.44) and (148.83,91.36) .. (148.9,89.16) .. controls (149.46,86.8) and (150.98,85.94) .. (153.45,86.57) .. controls (155.42,87.68) and (157.02,87.28) .. (158.26,85.39) .. controls (159.85,83.68) and (161.52,83.77) .. (163.25,85.64) .. controls (164.22,87.6) and (165.81,88.1) .. (168.02,87.15) .. controls (170.39,86.46) and (171.87,87.26) .. (172.45,89.55) .. controls (172.88,91.88) and (174.19,92.85) .. (176.4,92.46) .. controls (178.75,92.29) and (180.01,93.41) .. (180.16,95.84) .. controls (180.24,98.3) and (181.41,99.53) .. (183.68,99.53) .. controls (186.02,99.68) and (187.1,100.95) .. (186.92,103.35) .. controls (186.71,105.77) and (187.67,107.05) .. (189.81,107.2) .. controls (192.14,107.54) and (193.14,108.8) .. (192.79,110.98) .. controls (192.88,113.5) and (194.11,114.71) .. (196.47,114.6) .. controls (198.68,114.23) and (200.01,115.18) .. (200.46,117.47) .. controls (201.22,119.76) and (202.71,120.46) .. (204.92,119.55) .. controls (206.94,118.37) and (208.57,118.7) .. (209.81,120.54) .. controls (211.69,122.19) and (213.36,122.06) .. (214.82,120.16) .. controls (215.85,118.12) and (217.45,117.52) .. (219.63,118.36) .. controls (222,118.87) and (223.35,117.97) .. (223.68,115.64) .. controls (223.77,113.32) and (225.01,112.1) .. (227.41,111.99) .. controls (229.8,111.71) and (230.78,110.44) .. (230.36,108.19) .. controls (229.84,105.96) and (230.72,104.57) .. (233,104) .. controls (235.1,102.89) and (235.58,101.26) .. (234.44,99.09) .. controls (233.18,97.14) and (233.54,95.52) .. (235.51,94.22) .. controls (237.48,92.79) and (237.79,91.15) .. (236.42,89.32) .. controls (235.04,87.47) and (235.31,85.89) .. (237.22,84.56) .. controls (239.18,82.94) and (239.48,81.17) .. (238.11,79.24) .. controls (236.71,77.57) and (236.98,76.04) .. (238.92,74.66) .. controls (240.87,73.31) and (241.2,71.65) .. (239.9,69.66) .. controls (238.63,67.64) and (239.01,66) .. (241.02,64.73) .. controls (243.05,63.55) and (243.48,61.95) .. (242.33,59.92) .. controls (241.24,57.84) and (241.76,56.31) .. (243.88,55.33) .. controls (246.09,54.28) and (246.75,52.72) .. (245.86,50.66) .. controls (245.22,48.29) and (246.07,46.77) .. (248.42,46.11) .. controls (250.58,45.94) and (251.52,44.71) .. (251.25,42.42) .. controls (251.46,39.86) and (252.75,38.7) .. (255.12,38.93) .. controls (257.31,39.5) and (258.73,38.7) .. (259.4,36.52) .. controls (261.65,34.91) and (263.26,35.29) .. (264.24,37.64) .. controls (264.51,39.79) and (265.84,40.74) .. (268.23,40.5) .. controls (270.49,40.35) and (271.65,41.55) .. (271.72,44.11) .. controls (271.31,46.3) and (272.22,47.55) .. (274.45,47.86) .. controls (276.93,48.75) and (277.83,50.33) .. (277.16,52.59) .. controls (276.38,54.8) and (277.09,56.32) .. (279.3,57.17) .. controls (281.51,58.16) and (282.08,59.57) .. (281.01,61.41) .. controls (280.05,63.64) and (280.65,65.32) .. (282.81,66.45) .. controls (284.82,67.22) and (285.31,68.72) .. (284.28,70.97) .. controls (283.23,73.2) and (283.71,74.73) .. (285.7,75.55) .. controls (287.83,76.82) and (288.36,78.56) .. (287.29,80.79) .. controls (286.09,82.58) and (286.55,84.09) .. (288.68,85.32) .. controls (290.81,86.51) and (291.35,88.19) .. (290.32,90.37) .. controls (289.17,92.16) and (289.68,93.58) .. (291.83,94.63) .. controls (293.98,95.56) and (294.6,97.1) .. (293.69,99.23) .. controls (293.02,101.76) and (293.79,103.35) .. (295.99,103.99) .. controls (298.16,104.43) and (299.03,105.84) .. (298.59,108.22) .. controls (298.38,110.67) and (299.48,111.98) .. (301.9,112.15) .. controls (304.15,111.91) and (305.43,112.9) .. (305.74,115.13) .. controls (306.51,117.39) and (308,118.02) .. (310.2,117.03) .. controls (312.07,115.7) and (313.8,115.92) .. (315.37,117.69) .. controls (317.06,119.28) and (318.63,119.12) .. (320.08,117.23) .. controls (321.36,115.24) and (323.12,114.77) .. (325.35,115.82) .. controls (327.38,116.84) and (328.83,116.26) .. (329.69,114.09) .. controls (330.49,111.87) and (331.67,110.87) .. (333.24,111.08) .. controls (335.51,110.5) and (336.31,109.07) .. (335.62,106.78) .. controls (334.79,104.59) and (335.46,103.04) .. (337.62,102.11) .. controls (339.75,101) and (340.25,99.43) .. (339.12,97.4) .. controls (337.97,95.36) and (338.46,93.76) .. (340.58,92.59) .. controls (342.73,91.66) and (343.43,90.1) .. (342.66,87.92) .. controls (342.21,85.54) and (343.13,84.22) .. (345.44,83.96) .. controls (347.79,83.85) and (348.98,82.62) .. (349.02,80.25) .. controls (349.23,77.86) and (350.51,76.79) .. (352.85,77.04) .. controls (355.26,77.32) and (356.64,76.31) .. (357.01,74.01) -- (360,72) ;
%Straight Lines [id:da7716645342381696] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (101,107) -- (101,187.6) ;
%Straight Lines [id:da6194485051001222] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136,107) -- (136,188.2) ;
%Straight Lines [id:da6436135462137994] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (188,106) -- (188,187.2) ;
%Straight Lines [id:da46342130544371907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (233,104) -- (232.8,188.2) ;
%Shape: Circle [id:dp5480576864623341] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (37.6,35.6) .. controls (37.6,33.17) and (39.57,31.2) .. (42,31.2) .. controls (44.43,31.2) and (46.4,33.17) .. (46.4,35.6) .. controls (46.4,38.03) and (44.43,40) .. (42,40) .. controls (39.57,40) and (37.6,38.03) .. (37.6,35.6) -- cycle ;
%Shape: Circle [id:dp5480576864623341] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (37.6,35.6) .. controls (37.6,33.17) and (39.57,31.2) .. (42,31.2) .. controls (44.43,31.2) and (46.4,33.17) .. (46.4,35.6) .. controls (46.4,38.03) and (44.43,40) .. (42,40) .. controls (39.57,40) and (37.6,38.03) .. (37.6,35.6) -- cycle ;
%Shape: Circle [id:dp5250261985971806] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (256.35,36) .. controls (256.35,33.57) and (258.32,31.6) .. (260.75,31.6) .. controls (263.18,31.6) and (265.15,33.57) .. (265.15,36) .. controls (265.15,38.43) and (263.18,40.4) .. (260.75,40.4) .. controls (258.32,40.4) and (256.35,38.43) .. (256.35,36) -- cycle ;
%Shape: Circle [id:dp6373382893665983] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (96.6,105) .. controls (96.6,102.57) and (98.57,100.6) .. (101,100.6) .. controls (103.43,100.6) and (105.4,102.57) .. (105.4,105) .. controls (105.4,107.43) and (103.43,109.4) .. (101,109.4) .. controls (98.57,109.4) and (96.6,107.43) .. (96.6,105) -- cycle ;
%Shape: Circle [id:dp9755039051214768] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (133,105) .. controls (133,102.57) and (134.97,100.6) .. (137.4,100.6) .. controls (139.83,100.6) and (141.8,102.57) .. (141.8,105) .. controls (141.8,107.43) and (139.83,109.4) .. (137.4,109.4) .. controls (134.97,109.4) and (133,107.43) .. (133,105) -- cycle ;
%Shape: Circle [id:dp41245993410504667] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (183.6,106) .. controls (183.6,103.57) and (185.57,101.6) .. (188,101.6) .. controls (190.43,101.6) and (192.4,103.57) .. (192.4,106) .. controls (192.4,108.43) and (190.43,110.4) .. (188,110.4) .. controls (185.57,110.4) and (183.6,108.43) .. (183.6,106) -- cycle ;
%Shape: Circle [id:dp23330425536666222] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (228.6,104) .. controls (228.6,101.57) and (230.57,99.6) .. (233,99.6) .. controls (235.43,99.6) and (237.4,101.57) .. (237.4,104) .. controls (237.4,106.43) and (235.43,108.4) .. (233,108.4) .. controls (230.57,108.4) and (228.6,106.43) .. (228.6,104) -- cycle ;

% Text Node
\draw (21,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$M$};
% Text Node
\draw (21,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\frac{M}{2}$};
% Text Node
\draw (26,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {$0$};
% Text Node
\draw (94,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tau_1$};
% Text Node
\draw (131,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tau_2$};
% Text Node
\draw (183,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tau_3$};
% Text Node
\draw (227,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\tau_4$};
% Text Node
\draw (353,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {$t$};


\end{tikzpicture}

